Determinant and Character of W-infinity algebra

We diagonalize the Hilbert space of some subclass of the quasifinite module of the \Winf algebra. States are classified according to their eigenvalues for infinitely many commuting charges and the Young diagrams. The parameter dependence of their norms is explicitly derived. The full character formulae of the degenerate representations are given as summation of the bilinear combinations of the Schur polynomials.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%        fig1.eps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig021700
%%Creator: fig2dev Version 2.1.8 Patchlevel 1
%%CreationDate: Thu May 12 09:39:18 1994
%%For: yutaka@yisun2 (Yukawa MATSUO)
%%Orientation: Portrait
%%BoundingBox: 0 0 194 190
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-8.0 232.0 translate 0.540 -0.540 scale
0.500 setlinewidth
% Polyline
n 109 104 m 359 369 l gs col-1 s gr
% Polyline
n 19 134 m 134 134 l  134 204 l  204 204 l  204 314 l  309 314 l
 309 429 l  14 429 l  14 134 l  24 134 l gs 0.50 setgray fill gr
gs col0 s gr
2.000 setlinewidth
n 216.500 104.000 m 224.000 84.000 l 231.500 104.000 l gs 2 setlinejoin col-1 s
gr
% Polyline
n 224 84 m 224 429 l gs col-1 s gr
% Polyline
n 14 229 m 374 229 l gs col-1 s gr
n 354.000 221.500 m 374.000 229.000 l 354.000 236.500 l gs 2 setlinejoin col-1
s gr
/Times-BoldItalic findfont 24.00 scalefont setfont
319 129 m
gs 1 -1 scale (E\(i,j\)) col-1 show gr
/Times-BoldItalic findfont 24.00 scalefont setfont
254 104 m
gs 1 -1 scale (j) col-1 show gr
/Times-BoldItalic findfont 24.00 scalefont setfont
359 264 m
gs 1 -1 scale (i) col-1 show gr
$F2psEnd

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%              fig2.eps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%Title: /tmp/xfig-fig022717
%%Creator: fig2dev Version 2.1.8 Patchlevel 1
%%CreationDate: Thu May 12 21:28:13 1994
%%For: yutaka@ps1 (Yutaka Matsuo,Tokyo U Fac Sci,03-3812-2111x4139)
%%Orientation: Portrait
%%BoundingBox: 0 0 199 143
%%Pages: 0
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
/col8 {.68 .85 .9 setrgbcolor} bind def
/col9 {0 .39 0 setrgbcolor} bind def
/col10 {.65 .17 .17 setrgbcolor} bind def
/col11 {1 .51 0 setrgbcolor} bind def
/col12 {.63 .13 .94 setrgbcolor} bind def
/col13 {1 .75 .8 setrgbcolor} bind def
/col14 {.7 .13 .13 setrgbcolor} bind def
/col15 {1 .84 0 setrgbcolor} bind def
	end
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-53.0 176.0 translate 0.630 -0.630 scale
0.500 setlinewidth
% Polyline
n 339 219 m 339 179 l  299 179 l  299 219 l  clp gs col-1 s gr
% Polyline
n 299 259 m 299 219 l  259 219 l  259 259 l  clp gs col-1 s gr
	[4.000000] 0 setdash
n 258.375 224.312 34.693 172.234 88.968 arcn
gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
n 259.000 204.000 125.000 180.000 143.130 arcn
gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
n 261.857 155.429 128.144 -143.385 176.165 arcn
gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
n 285.500 457.500 399.080 -108.480 -93.088 arc
gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
n 307.333 279.000 220.006 -89.566 -65.376 arc
gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
n 276.500 181.500 17.678 -171.870 -81.870 arc
gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
n 251.500 206.500 28.504 -164.745 -74.745 arc
gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
n 311.500 196.500 32.596 -85.601 -32.471 arc
gs col-1 s gr
	[] 0 setdash
% Polyline
n 399 119 m 399 79 l  159 79 l  159 119 l  clp gs col-1 s gr
% Polyline
n 199 279 m 199 79 l  159 79 l  159 279 l  clp gs col-1 s gr
% Polyline
n 239 119 m 239 79 l  199 79 l  199 119 l  clp gs col-1 s gr
% Polyline
n 239 119 m 239 79 l  199 79 l  199 119 l  clp gs col-1 s gr
% Polyline
n 279 119 m 279 79 l  239 79 l  239 119 l  clp gs col-1 s gr
% Polyline
n 299 219 m 299 179 l  259 179 l  259 219 l  clp gs col-1 s gr
% Polyline
n 319 119 m 319 79 l  279 79 l  279 119 l  clp gs col-1 s gr
/Times-Roman findfont 18.00 scalefont setfont
219 224 m
gs 1 -1 scale (h) col-1 show gr
% Polyline
n 359 119 m 359 79 l  319 79 l  319 119 l  clp gs col-1 s gr
% Polyline
n 199 159 m 199 119 l  159 119 l  159 159 l  clp gs col-1 s gr
% Polyline
n 199 199 m 199 159 l  159 159 l  159 199 l  clp gs col-1 s gr
% Polyline
n 199 239 m 199 199 l  159 199 l  159 239 l  clp gs col-1 s gr
1.000 setlinewidth
	1 setlinecap [1 5.000000] 5.000000 setdash
% Polyline
n 214 134 m 244 169 l gs col-1 s gr
	[] 0 setdash 0 setlinecap
/Times-Roman findfont 24.00 scalefont setfont
274 64 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
284 169 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
294 74 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
84 184 m
gs 1 -1 scale (n) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
99 194 m
gs 1 -1 scale (1) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
109 184 m
gs 1 -1 scale (+1) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
204 219 m
gs 1 -1 scale (n) col-1 show gr
/Times-Roman findfont 24.00 scalefont setfont
224 219 m
gs 1 -1 scale (+1) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
304 179 m
gs 1 -1 scale (h) col-1 show gr
$F2psEnd
